LEVER: Adaptive Cost-Aware Proof Search Over AND/OR Graphs

Mathematicians value proofs for more than correctness: among correct proofs, simplicity, purity and the computational cost of finding them vary widely. Yet LLM-powered theorem provers largely search for any correct proof, and improve its quality only after it is found. We propose LEVER, a proof search algorithm that makes the objective over correct proofs programmable and optimizes it during search. LEVER scores partial proofs over an AND/OR proof graph, combining realized objective values with predictions for open subgoals, so the objective guides search before a proof is complete. The same mechanism optimizes computational cost, proof length, topical impurity, and even their weighted combinations, while the Lean kernel enforces correctness. On PutnamBench in Lean 4, under matched budgets, LEVER costs 34% less than a strong single-conversation agent while raising the solve rate from 80% to 96%. On reducing topical impurity, i.e., how far a proof strays from its theorem's subject, it improves over post-hoc refactoring (42% reduction against 33%) at two-thirds of the cost and more reliably; on proof length, the metric refactoring is built for, it approaches refactoring. Varying the objective's weights traces a quality-cost trade-off curve, so the user can choose how much a better proof is worth. Overall, LEVER is a performant, cost-efficient and tunable proof search algorithm for navigating the space of correct proofs.

==> figures/andor_small.tex <==
 % An AND/OR graph for "there are infinitely many primes": circles are goals
  % (OR), small solid squares are attempts (AND).
  \begin{tikzpicture}[
      >={Latex[length=1.7mm, width=1.3mm]},
      goal/.style={circle, draw=ink, line width=0.7pt, minimum size=5mm, inner sep=0pt},
      att/.style={rectangle, fill=ink, draw=ink, minimum size=2.4mm, inner sep=0pt},
      solved/.style={att, double=white, double distance=0.7pt, line width=0.45pt, minimum size=2.2mm},
      prior/.style={rectangle, draw=ink!75, dash pattern=on 1.1pt off 0.8pt, line width=0.6pt, minimum size=2.8mm, inner sep=0pt},
      link/.style={->, draw=ink, line width=0.6pt, shorten >=0.4pt},
      plink/.style={->, draw=ink!75, line width=0.7pt, densely dotted},
      lab/.style={font=\footnotesize, text=ink, inner sep=1pt},
      sub/.style={lab, text height=1.7ex, text depth=0.6ex},
      tag/.style={font=\footnotesize\itshape, text=muted, inner sep=1pt},
    ]
    \def\ya{0}\def\yb{-1.3}\def\yc{-2.6}
    % the theorem, and its prior to the left
    \node[goal] (r) at (0, \ya) {};
    \node[lab, anchor=west] at ([xshift=0.8mm]r.east) {infinitely many primes};
    \node[prior] (p) at (-1.5, \ya) {};
    \draw[plink] (r) -- (p);
    \node[tag, anchor=east, text=ink!75] at ([xshift=-0.8mm]p.west) {prior};
    % two attempts
    \node[att] (a1) at (-1.3, \yb) {};
    \node[att] (a2) at (1.6, \yb) {};
    \draw[link] (r) -- (a1);
    \draw[link] (r) -- (a2);
    \node[tag, anchor=east, text=hicyan] at ([xshift=-0.8mm]a1.west) {Euclid};
      \node[tag, anchor=west, text=amber!85!black] at ([xshift=0.8mm]a2.east) {Fermat};
    % Euclid, for N = p_1 ... p_k + 1: three subgoals
    \node[goal] (g1) at (-2.5, \yc) {};
    \node[goal] (g2) at (-1.3, \yc) {};
    \node[goal] (g3) at (-0.1, \yc) {};
    \draw[link] (a1) -- (g1);
    \draw[link] (a1) -- (g2);
    \draw[link] (a1) -- (g3);
    \node[sub, anchor=north] (t1) at ([yshift=-0.3mm]g1.south) {$N{>}1$};
    \node[sub, anchor=north] (t2) at ([yshift=-0.3mm]g2.south) {$p \mid N$};
    \node[sub, anchor=north] (t3) at ([yshift=-0.3mm]g3.south) {$p \neq p_i$};
    % Fermat: one subgoal
    \node[goal] (g4) at (1.6, \yc) {};
    \draw[link] (a2) -- (g4);
    \node[sub, anchor=north] (t4) at ([yshift=-0.3mm]g4.south) {$(F_m, F_n) = 1$};
    % every last-level edge is the same length: to a direct proof (double
    % border), or out of an open goal to the search still going on below it
    \foreach \t in {t1, t2} {
      \draw[link] (\t.south) -- ++(0, -5mm) coordinate (tip);
      \node[solved, anchor=north] at (tip) {};
    }
    \foreach \t in {t3, t4} {
      \draw[link] (\t.south) -- ++(0, -5mm) coordinate (tip);
      \foreach \k in {1, 2, 3}
        \fill[ink] ([yshift=-\k*1.1mm-0.3mm]tip) circle (0.4pt);
    }
  \end{tikzpicture}

==> figures/case_1972a3.tex <==
% putnam_1972_a3, lever-spend-opt: the root's first decomposition (n.2) is
% rejected on its subgoals' prices alone; the second (n.9) is kept and proved.
% Styles follow andor_small.tex; the rejected branch is drawn in `muted`.
\begin{tikzpicture}[
    >={Latex[length=1.7mm, width=1.3mm]},
    goal/.style={circle, draw=#1, line width=0.7pt, minimum size=5mm, inner sep=0pt},
    goal/.default=ink,
    att/.style={rectangle, fill=#1, draw=#1, minimum size=2.4mm, inner sep=0pt},
    att/.default=ink,
    solved/.style={att, double=white, double distance=0.7pt, line width=0.45pt, minimum size=2.2mm},
    prior/.style={rectangle, draw=ink!75, dash pattern=on 1.1pt off 0.8pt, line width=0.6pt, minimum size=2.8mm, inner sep=0pt},
    link/.style={->, draw=#1, line width=0.6pt, shorten >=0.4pt},
    link/.default=ink,
    plink/.style={->, draw=ink!75, line width=0.7pt, densely dotted},
    lab/.style={font=\footnotesize, text=ink, inner sep=1pt},
    sub/.style={lab, align=center, text=#1},
    sub/.default=ink,
    cost/.style={font=\scriptsize, text=ink, inner sep=1pt},
    tag/.style={font=\footnotesize, text=#1, inner sep=1pt, align=center},
    tag/.default=muted,
  ]
  \def\ya{0}\def\yb{-1.3}\def\yc{-2.6}\def\yd{-4.0}
  % the theorem, and its prior
  \node[goal] (r) at (0, \ya) {};
  \node[lab, anchor=west] at ([xshift=0.8mm]r.east) {\texttt{putnam\_1972\_a3}};
  \node[prior] (p) at (-1.5, \ya) {};
  \draw[plink] (r) -- (p);
  \node[tag=ink!75, anchor=east] at ([xshift=-0.8mm]p.west) {\textit{prior} \$0.72};
  % first decomposition: rejected on its subgoals' prices, never worked on
  \node[att=muted] (a1) at (-3.0, \yb) {};
  \draw[link=muted] (r) -- node[cost, text=muted, above left] {\$0.03} (a1);
  \node[tag, anchor=east] at ([xshift=-1mm]a1.west) {\textit{rejected}: \$1.54\\$>$ 1.85 $\times$ \$0.72};
  \node[goal=muted] (g1) at (-4.6, \yc) {};
  \node[goal=muted] (g2) at (-3.0, \yc) {};
  \node[goal=muted] (g3) at (-1.4, \yc) {};
  \foreach \g in {g1, g2, g3} \draw[link=muted] (a1) -- (\g);
  \node[sub=muted, anchor=north] at ([yshift=-0.3mm]g1.south) {continuous\\\$0.72};
  \node[sub=muted, anchor=north] at ([yshift=-0.3mm]g2.south) {midpoint\\\$0.72};
  \node[sub=muted, anchor=north] at ([yshift=-0.3mm]g3.south) {continuous \&\\midpoint $\Rightarrow$ affine\\\$0.09};
  % second decomposition: kept, and both subgoals proved
  \node[att] (a2) at (2.6, \yb) {};
  \draw[link] (r) -- node[cost, above right] {\$1.29} (a2);
  \node[tag=ink, anchor=west] at ([xshift=1mm]a2.east) {\textit{kept}: \$0.91};
  \node[goal] (g4) at (1.6, \yc) {};
  \node[goal] (g5) at (3.6, \yc) {};
  \draw[link] (a2) -- (g4);
  \draw[link] (a2) -- (g5);
  \node[sub, anchor=east] at ([xshift=-0.8mm]g4.west) {bounded above\\\$0.18};
  \node[sub, anchor=west] at ([xshift=0.8mm]g5.east) {bounded $\Rightarrow$\\continuous\\\$0.72};
  \node[solved] (s4) at (1.6, \yd) {};
  \node[solved] (s5) at (3.6, \yd) {};
  \draw[link] (g4) -- node[cost, left] {\$0.26} (s4);
  \draw[link] (g5) -- node[cost, right] {\$0.11} (s5);
\end{tikzpicture}

==> figures/lever_steps.tex <==
% LEVER's three steps on one graph, where the node expanded is interior and one
  % level below the root. Column 1 labels the state: edge costs (grey) and node
  % values (black); a value that is forced equal to one already shown is left
  % unlabelled. Columns 2 and 3 label only what their step changes. Every choice
  % is a plain min; a prior's prediction counts as one draw (n = 1).
  \begin{tikzpicture}[
      scale=1.22,
      >={Latex[length=1.9mm, width=1.4mm]},
      goal/.style={circle, draw=ink, line width=0.8pt, minimum size=5.8mm, inner sep=0pt},
      att/.style={rectangle, fill=ink, draw=ink, minimum size=2.9mm, inner sep=0pt},
      solved/.style={att, double=white, double distance=0.8pt, line width=0.55pt, minimum size=2.5mm},
      prior/.style={rectangle, draw=ink!75, dash pattern=on 1.3pt off 1pt, line width=0.7pt, minimum size=3.3mm, inner sep=0pt},
      link/.style={->, draw=ink, line width=0.65pt, shorten >=0.4pt},
      plink/.style={->, draw=ink!75, line width=0.75pt, densely dotted},
      sel/.style={draw=hicyan, line width=1.3pt},
      back/.style={->, draw=upgreen, line width=1pt, densely dotted, shorten >=1pt, shorten <=1pt},
      val/.style={font=\small, inner sep=0.7pt},
      cost/.style={font=\small, inner sep=0.7pt, text=muted},
      pick/.style={font=\footnotesize\itshape, text=hicyan, align=center, inner sep=0.5pt},
      badge/.style={circle, fill=#1, text=white, font=\bfseries\footnotesize, inner sep=0pt, minimum size=4.2mm},
      steptitle/.style={font=\small, anchor=west},
      stepnote/.style={font=\footnotesize\itshape, text=muted, anchor=north west, align=left, inner sep=0pt},
    ]
    % The graph every column draws. #1: node suffix; #2: colour of g2's first
    % attempt a2 and its subgoal g3 (grey once the redraw replaces them); #3: the
    % x of that attempt, under g2 until the new attempt needs the room
    \newcommand{\basegraph}[3]{%
      \node[goal] (r#1) at (0, 0) {};
      \node[prior] (pr#1) at (-1.1, 0) {};
      \node[att] (a1#1) at (0, -1.0) {};
      \node[goal] (g1#1) at (-0.75, -2.0) {};
      \node[goal] (g2#1) at (0.75, -2.0) {};
      \node[solved] (l1#1) at (-0.75, -3.0) {};
      \node[prior] (p2#1) at (1.55, -2.0) {};
      \node[att, fill=#2, draw=#2] (a2#1) at (#3, -3.0) {};
      \node[goal, draw=#2] (g3#1) at (#3, -4.0) {};
      \draw[plink] (r#1) -- (pr#1);
      \draw[link] (r#1) -- (a1#1);
      \draw[link] (a1#1) -- (g1#1);
      \draw[link] (a1#1) -- (g2#1);
      \draw[link] (g1#1) -- (l1#1);
      \draw[plink] (g2#1) -- (p2#1);
      \draw[link, draw=#2] (g2#1) -- (a2#1);
      \draw[link, draw=#2] (a2#1) -- (g3#1);
    }
    % what step 2 adds: attempt a4 with one new subgoal g4 and its prior
    \newcommand{\newattempt}[2]{% #1 suffix, #2 colour
      \node[att, fill=#2, draw=#2] (a4#1) at (1.2, -3.0) {};
      \node[goal, draw=#2] (g4#1) at (1.2, -4.0) {};
      \node[prior, draw=#2] (p4#1) at (2.0, -4.0) {};
      \draw[link, draw=#2] (g2#1) -- (a4#1);
      \draw[link, draw=#2] (a4#1) -- (g4#1);
      \draw[plink, draw=#2] (g4#1) -- (p4#1);
    }

    % ================= 1 selection: the state is labelled ===================
    \begin{scope}
      \basegraph{A}{ink}{0.75}
      % edge costs, on the left of each edge
      \node[cost, anchor=east] at ($(rA)!0.5!(a1A)+(-0.08,0)$) {2};
      \node[cost, anchor=east] at ($(g1A)!0.5!(l1A)+(-0.08,0)$) {3};
      \node[cost, anchor=east] at ($(g2A)!0.5!(a2A)+(-0.08,0)$) {4};
      % node values (g1 = 3 + 0, a2 = g3, g2 and r are the mins below)
      \node[val, anchor=south] at ([yshift=0.6mm]prA.north) {14};
      \node[val, anchor=east] at ([xshift=-0.5mm]a1A.west) {10};
      \node[val, anchor=east] at ([xshift=-0.5mm]l1A.west) {0};
      \node[val, anchor=south] at ([yshift=0.6mm]p2A.north) {7};
      \node[val, anchor=east] at ([xshift=-0.5mm]g3A.west) {13};
      % follow the min: the root keeps a1; at g2 the prior wins, so g2 redraws
      \node[goal, sel] at (rA) {};
      \node[goal, sel] at (g2A) {};
      \node[prior, draw=hicyan, line width=1.2pt] at (p2A) {};
      \draw[link, sel] (rA) -- (a1A);
      \draw[link, sel] (a1A) -- (g2A);
      \draw[plink, draw=hicyan, line width=1.2pt] (g2A) -- (p2A);
      \node[pick, anchor=west] at ([xshift=1mm]rA.east) {select\\$\min(12, 14)$};
      \node[pick, anchor=north] at ([yshift=-1mm]p2A.south) {select\\$\min(17, 7)$};
      \node[badge=hicyan] (b1) at (-1.45, 1.35) {1};
      \node[steptitle] at ([xshift=0.8mm]b1.east) {Selection};
      \node[stepnote] at ([yshift=-1.2mm]b1.south west) {follow the min down to an\\open goal or a prior};
    \end{scope}

    % ================= 2 expansion and scoring: only what it adds ===========
    \begin{scope}[xshift=3.85cm]
      \basegraph{B}{ink}{0.3}
      \newattempt{B}{amber}
      \node[cost, anchor=east, text=amber] at ($(g2B)!0.7!(a4B)+(-0.06,0)$) {1};
      \node[val, anchor=south, text=amber] at ([yshift=0.6mm]p4B.north) {5};
      \node[badge=amber] (b2) at (-1.45, 1.35) {2};
      \node[steptitle] at ([xshift=0.8mm]b2.east) {Expansion \& scoring};
      \node[stepnote] at ([yshift=-1.2mm]b2.south west) {draw a new attempt;\\price its new subgoals};
    \end{scope}

    % ================= 3 backpropagation and update: only what changes ======
    \begin{scope}[xshift=7.6cm]
      \basegraph{C}{muted}{0.3}
      \newattempt{C}{ink}
      % one hop at a time, from the new attempt up to the root
      \draw[back] (a4C) to[bend right=40] (g2C);
      \draw[back] (g2C) to[bend right=40] (a1C);
      \draw[back] (a1C) to[bend right=40] (rC);
      \node[val, text=upgreen, anchor=west] at ([xshift=0.6mm]rC.east) {11};
      \node[val, text=upgreen, anchor=south] at ([yshift=0.6mm]prC.north) {13.4};
      \node[val, text=upgreen, anchor=east] at ([xshift=-0.5mm]a1C.west) {9};
      \node[val, text=upgreen, anchor=east] at ([xshift=-0.5mm]g2C.west) {6};
      \node[val, text=upgreen, anchor=south] at ([yshift=0.6mm]p2C.north) {6.6};
      \node[badge=upgreen] (b3) at (-1.45, 1.35) {3};
      \node[steptitle] at ([xshift=0.8mm]b3.east) {Backpropagation \& update};
      \node[stepnote] at ([yshift=-1.2mm]b3.south west) {sum at AND, min at OR;\\update the priors};
    \end{scope}
  \end{tikzpicture}

==> figures/purity_body.tex <==
% Two proofs of one lemma: the area of the unit triangle is 1/2. Plan 1
% integrates (written for this figure, compiled against Mathlib v4.31, axioms
% propext, Classical.choice, Quot.sound); Plan 2 halves the unit square (from
% LEVER's verified proof of putnam_1998_a6). A few verbatim lines each, from
% the lemma or a helper it uses. Underlined red: references the impurity metric
% flags; underlined green: one it checks and passes. Needs
% \usepackage{listings}; the font is Inconsolata (zi4), selected locally.
\lstdefinelanguage{lean4}{
  morekeywords=[1]{lemma, theorem, def, noncomputable, have, by, fun, let, in, at, with, calc, show},
  morekeywords=[2]{rw, simp, simpa, exact, norm_num, linarith, nlinarith, refine, intro, rintro, apply, ext, unfold, using},
  morecomment=[l]{--},
  alsoletter={.,_,'},
  sensitive=true,
}
\lstdefinestyle{leanfig}{
  language=lean4,
  basicstyle=\fontsize{8}{9.8}\fontfamily{zi4}\selectfont,
  keywordstyle=[1]\color{hicyan}\bfseries,
  keywordstyle=[2]\color{amber!85!black},
  commentstyle=\color{muted}\itshape,
  escapeinside={(*}{*)},
  columns=fullflexible, keepspaces=true, breaklines=false, upquote=true,
  xleftmargin=0pt, aboveskip=3pt, belowskip=2pt,
  extendedchars=true,
  literate={ℝ}{{$\mathbb{R}$}}1 {∫}{{$\int$}}1 {∂}{{$\partial$}}1
           {≤}{{$\le$}}1 {←}{{$\leftarrow$}}1 {·}{{$\cdot$}}1
           {⋯}{{$\cdots$}}1 {∪}{{$\cup$}}1 {×}{{$\times$}}1
           {⋮}{{\vbox{\baselineskip=2.6pt\lineskiplimit=-9pt\hbox{.}\hbox{.}\hbox{.}}}}1,
}
\providecommand{\flag}[1]{\textcolor{termred!75!black}{\smash[b]{\underline{#1}}}}
% a reference the metric checks and passes
\providecommand{\pure}[1]{\textcolor{upgreen!85!black}{\smash[b]{\underline{#1}}}}
% a Lean name in running text (the caption), in the listings' font
\providecommand{\leanname}[1]{{\fontfamily{zi4}\selectfont #1}}
% each half is set in a box first (a listing cannot sit in a macro argument),
% then framed; the frame's padding comes out of the half's width
\newsavebox{\purityplan}
\newcommand{\planframe}{\tikz[baseline=(f.north)]
  \node[draw=ink!30, line width=0.6pt, rounded corners=3pt, inner sep=5pt] (f) {\usebox{\purityplan}};}
\newcommand{\planwidth}{\dimexpr0.49\textwidth-10.6pt\relax}
\begin{lrbox}{\purityplan}\begin{minipage}[t]{\planwidth}
  \begin{tikzpicture}[baseline=(t.base)]
    \node[anchor=base west, inner sep=0pt] (t) at (0, 0) {\small\textbf{Plan 1:} slice the triangle and integrate};
    % the unit triangle, sliced into the fibers the proof integrates over
    \begin{scope}[shift={(\linewidth - 0.6cm, -0.12)}, scale=0.55]
      \fill[hicyanfill] (0, 0) -- (1, 0) -- (0, 1) -- cycle;
      \foreach \a in {0.15, 0.3, 0.45, 0.6, 0.75, 0.9}
        \draw[hicyan, line width=0.5pt] (\a, 0) -- (\a, 1 - \a);
      \draw[ink, line width=0.6pt] (0, 0) -- (1, 0) -- (0, 1) -- cycle;
    \end{scope}
  \end{tikzpicture}
\begin{lstlisting}[style=leanfig]
lemma std_tri_volume : (MeasureTheory.volume
    (convexHull ℝ ⋯)).toReal = 1 / 2 := by
  ⋮
  rw [← (*\flag{intervalIntegral.integral\_of\_le}*) ⋯]
  rw [(*\flag{intervalIntegral.integral\_sub}*)]
  · rw [(*\flag{intervalIntegral.integral\_const}*), ⋯]
  · exact (*\flag{Continuous.intervalIntegrable}*) ⋯
\end{lstlisting}
\end{minipage}\end{lrbox}\planframe\hfill
\begin{lrbox}{\purityplan}\begin{minipage}[t]{\planwidth}
  \begin{tikzpicture}[baseline=(t.base)]
    \node[anchor=base west, inner sep=0pt] (t) at (0, 0) {\small\textbf{Plan 2:} halve the unit square};
    % the unit square: the triangle and its reflection through (1/2, 1/2)
    \begin{scope}[shift={(\linewidth - 0.6cm, -0.12)}, scale=0.55]
      \fill[hicyanfill] (0, 0) -- (1, 0) -- (0, 1) -- cycle;
      \fill[amber!25] (1, 1) -- (0, 1) -- (1, 0) -- cycle;
      \draw[ink, line width=0.6pt] (0, 0) rectangle (1, 1);
      \draw[ink, line width=0.6pt, densely dashed] (1, 0) -- (0, 1);
      \fill[ink] (0.5, 0.5) circle (0.9pt);
    \end{scope}
  \end{tikzpicture}
\begin{lstlisting}[style=leanfig]
lemma std_tri_volume : (MeasureTheory.volume
    (convexHull ℝ ⋯)).toReal = 1 / 2 := by
  ⋮
  have hvol_union : MeasureTheory.volume
      (stdTri ∪ stdTri') = ⋯ := by
    have hia :=
      (*\pure{MeasureTheory.measure\_union\_add\_inter}*) ⋯
\end{lstlisting}
\end{minipage}\end{lrbox}\planframe

